Learning to Design Information

Information designers, such as large language models and online platforms, often do not know the subjective beliefs of their receivers or users. We construct learning algorithms enabling the designer to learn the belief of a strategic receiver through repeated interactions. Our learning algorithms are robust to the receiver's strategic manipulation of the learning process of the designer. We study regret relative to two benchmarks to measure the performance of the algorithms. The static benchmark is $T$ times the single-period optimum for the designer under a known belief. The dynamic benchmark, which is stronger, characterizes global dynamic optimality for the designer under a known belief. Our learning algorithms allow the designer to achieve no regret against both benchmarks at fast convergence speeds of $O(\frac{\log^2 T}{T})$, significantly faster than other approaches in the literature.

==> plots/designer-payoff-T=20.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9cm,
    title={Designer's payoff},
    xlabel={Period $t$},
    % ylabel={Payoff},
    xmin=1, xmax=20,
    ymin=0.45, ymax=1.05,
    xtick={1,2,...,20},
    ytick={0.5,0.6,0.7,0.8,0.9,1.0},
    grid=both,
    grid style={gray!20},
    legend style={
        font=\small, 
        at={(0.57,0.012)},
        anchor=south west,
        draw=black,
        fill=white
    },
]

\addplot[
    red,
    thick,
    mark=*,
    mark size=2pt
] coordinates {
    (1,0.99649681)
    (2,0.70682326)
    (3,0.65813702)
    (4,0.55449705)
    (5,0.97215591)
    (6,0.65813702)
    (7,0.54798657)
    (8,0.99649681)
    (9,0.70682326)
    (10,0.65813702)
    (11,0.55449705)
    (12,0.97215591)
    (13,0.65813702)
    (14,0.55449705)
    (15,0.97215591)
    (16,0.65813702)
    (17,0.55449705)
    (18,0.97215591)
    (19,0.65813702)
    (20,0.54798657)
};
\addlegendentry{Dynamic benchmark}

\addplot[
    black,
    dashed,
    thick,
    domain=1:20,
    samples=2
] {0.7};
\addlegendentry{Static benchmark}

\end{axis}
\end{tikzpicture}

==> plots/receiver-payoff-T=20.tex <==
\begin{tikzpicture}
\begin{axis}[
    width=12cm,
    height=9cm,
    title={Receiver's payoff},
    xlabel={Period $t$},
    % ylabel={Payoff},
    xmin=1, xmax=20,
    ymin=0.15, ymax=1.05,
    xtick={1,2,...,20},
    ytick={0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0},
    grid=both,
    grid style={gray!20},
    legend style={
        font=\small, 
        at={(0.388,0.937)},
        anchor=north west,
        draw=black,
        fill=white
    },
]

\addplot[
    blue,
    thick,
    mark=*,
    mark size=2pt
] coordinates {
    (1,0.20350318)
    (2,0.64317673)
    (3,0.69127517)
    (4,0.79418345)
    (5,0.22930649)
    (6,0.69127517)
    (7,0.80201342)
    (8,0.20350318)
    (9,0.64317673)
    (10,0.69127517)
    (11,0.79418345)
    (12,0.22930649)
    (13,0.69127517)
    (14,0.79418345)
    (15,0.22930649)
    (16,0.69127517)
    (17,0.79418345)
    (18,0.22930649)
    (19,0.69127517)
    (20,0.80201342)
};
\addlegendentry{Dynamic benchmark}

\addplot[
    black,
    dashed,
    thick,
    domain=1:20,
    samples=2
] {0.5};
\addlegendentry{Static benchmark (= $V_\uninformed$)}

\addplot[
    orange,
    thick,
    mark=asterisk,
    mark size=3pt, 
    domain=1:20,
    samples=2
] {1.0};
\addlegendentry{Full information payoff}

\end{axis}
\end{tikzpicture}
